A Unifying View on Blind Source Separation of Convolutive Mixtures based on Independent Component Analysis

In many daily-life scenarios, acoustic sources recorded in an enclosure can only be observed with other interfering sources. Hence, convolutive Blind Source Separation (BSS) is a central problem in audio signal processing. Methods based on Independent Component Analysis (ICA) are especially important in this field as they require only few and weak assumptions and allow for blindness regarding the original source signals and the acoustic propagation path. Most of the currently used algorithms belong to one of the following three families: Frequency Domain ICA (FD-ICA), Independent Vector Analysis (IVA), and TRIple-N Independent component analysis for CONvolutive mixtures (TRINICON). While the relation between ICA, FD-ICA and IVA becomes apparent due to their construction, the relation to TRINICON is not well established yet. This paper fills this gap by providing an in-depth treatment of the common building blocks of these algorithms and their differences, and thus provides a common framework for all considered algorithms.

==> figures/BSS_blockdiagram.tex <==
%	\begin{tikzpicture}[thick]
%	
%	\node [] (s1) {$s_1(t)$};
%	\node [below= 1.5of s1] (sDots) {$\vdots$};
%	\node [below= 1.5of sDots] (sP) {$s_P(t)$};
%	
%	\node[right=of s1,branch dot] (dotS1) {};
%	\node[right=of sP,branch dot] (dotSP) {};
%	
%	\node[right=of dotS1,system] (h11) {$h_{11}$};
%	\node[below=-0.2 of h11] () {\scriptsize$\vdots$};
%	\node[below=0.5 of h11,system] (h12) {$h_{1P}$};
%	\node [below= 1.5of h11] () {$\vdots$};
%	
%	\node[right=of h11,binary op] (add1) {$+$};
%	\node [above=of add1] (noise1) {$n_1(t)$};
%	\node[right=of add1,branch dot] (x1) {};
%	\node[above=0.1of x1] () {$x_1(t)$};
%	\node [below= 1.5of x1] () {$\vdots$};
%	
%	\node[right=of dotSP,system] (h22) {$h_{PP}$};
%	\node[above=-0.1 of h22] () {\scriptsize$\vdots$};
%	\node[above=0.5 of h22,system] (h21) {$h_{P1}$};
%	
%	\node[right=of h22,binary op] (add2) {$+$};
%	\node [below=of add2] (noise2) {$n_P(t)$};
%	\node[right=of add2,branch dot] (x2) {};
%	\node[below=0.1of x2] () {$x_P(t)$};
%	
%	\draw (s1)--(dotS1);
%	\draw (dotS1)--(h11);
%	\draw (dotS1)|-(h12);
%	\draw (h11)--(add1);
%	\draw[out = 0,in = 90] (h12)-|(add2);
%	\draw[->] (noise1)--(add1);
%	\draw[->] (add1)--(x1);
%	
%	\draw (sP)--(dotSP);
%	\draw (dotSP)--(h22);
%	\draw (dotSP)|-(h21);
%	\draw (h22)--(add2);
%	\draw[out = 0,in = 90] (h21)-|(add1);
%	\draw[->] (noise2)--(add2);
%	\draw[->] (add2)--(x2);
%	
%	\end{tikzpicture}
\begin{tikzpicture}[thick,filter/.style={draw,minimum height=8mm,minimum width=20mm},%
binop/.style={draw,circle,inner sep=1pt},>=stealth, font = \Large]

% mixing system
\node[] (s1) {$s_1(\Timeix)$};
\node[below=5 of s1] (s2) {$s_P(\Timeix)$};

\node[coordinate,right=of s1] (branch-s1) {};
\node[coordinate,right=of s2] (branch-s2) {};
\fill (branch-s1) circle (2pt);
\fill (branch-s2) circle (2pt);

\node[filter,right=of branch-s1] (h11) {$h_{11}(\Timeix)$};
\node[filter,right=of branch-s2] (h22) {$h_{PP}(\Timeix)$};
\node[filter] (h21) at ($(h11)!0.75!(h22)$) {$h_{1P}(\Timeix)$}; % notation is consistent with previous literature, 
\node[filter] (h12) at ($(h11)!0.25!(h22)$) {$h_{P1}(\Timeix)$}; % but the internal notation with reversed indices is more intuitive for me
\node (dotsMixing) at ($(h11)!0.5!(h22)$) {$\bullet\bullet\bullet$}; % but the internal notation with reversed indices is more intuitive for me

\node[coordinate,left=0.5 of h21] (in-h21) {};
\node[coordinate,right=0.5 of h21] (out-h21) {};
\node[coordinate,left=0.5 of h12] (in-h12) {};
\node[coordinate,right=0.5 of h12] (out-h12) {};

\node[binop,right=of h11] (sum-s1) {$+$};
\node[binop,right=of h22] (sum-s2) {$+$};

\node[right=of sum-s1] (x1) {$x_1(\Timeix)$};
\node[right=of sum-s2] (x2) {$x_P(\Timeix)$};

% connections (mixing system)
\draw[->] (s1) -- (branch-s1) -- (h11);
\draw[->] (s2) -- (branch-s2) -- (h22);
\draw[->] (branch-s1) -- (in-h21) -- (h21);
\draw[->] (branch-s2) -- (in-h12) -- (h12);
\draw[->] (h11) -- (sum-s1);
\draw[->] (h22) -- (sum-s2);
\draw[->] (h21) -- (out-h21) -- (sum-s2);
\draw[->] (h12) -- (out-h12) -- (sum-s1);
\draw[->] (sum-s1) -- (x1);
\draw[->] (sum-s2) -- (x2);

% demixing system
\node[coordinate,right=of x1] (branch-x1) {};
\node[coordinate,right=of x2] (branch-x2) {};
\fill (branch-x1) circle (2pt);
\fill (branch-x2) circle (2pt);

\node[filter,right=of branch-x1] (w11) {$w_{11}(\Timeix)$};
\node[filter,right=of branch-x2] (w22) {$w_{PP}(\Timeix)$};
\node[filter] (w21) at ($(w11)!0.25!(w22)$) {$w_{1P}(\Timeix)$};
\node[filter] (w12) at ($(w11)!0.75!(w22)$) {$w_{P1}(\Timeix)$};
\node (dotsDemixing) at ($(w11)!0.5!(w22)$){$\bullet\bullet\bullet$};

%\node[left=of branch-x1] (s1) {$s_1$};
%\node[left=of branch-x2] (s2) {$s_2$};

\node[coordinate,left=0.5 of w21] (in-w21) {};
\node[coordinate,right=0.5 of w21] (out-w21) {};
\node[coordinate,left=0.5 of w12] (in-w12) {};
\node[coordinate,right=0.5 of w12] (out-w12) {};

\node[binop,right=of w11] (sum-x1) {$+$};
\node[binop,right=of w22] (sum-x2) {$+$};

\node[right=of sum-x1] (y1) {$y_1(\Timeix)$};
\node[right=of sum-x2] (y2) {$y_P(\Timeix)$};

% connections (demixing system)
\draw[->] (x1) -- (branch-x1) -- (w11);
\draw[->] (x2) -- (branch-x2) -- (w22);
\draw[->] (branch-x1) -- (in-w21) -- (w21);
\draw[->] (branch-x2) -- (in-w12) -- (w12);
\draw[->] (w11) -- (sum-x1);
\draw[->] (w22) -- (sum-x2);
\draw[->] (w21) -- (out-w21) -- (sum-x2);
\draw[->] (w12) -- (out-w12) -- (sum-x1);
\draw[->] (sum-x1) -- (y1);
\draw[->] (sum-x2) -- (y2);

\node[draw,inner sep=3mm,fit=(branch-s1) (h11) (h22) (sum-s1),dashed,label={[below,anchor=south] mixing system}] (mix) {};
\node[draw,inner sep=3mm,fit=(branch-x1) (w11) (w22) (sum-x1),dashed,label={[below,anchor=south] demixing system}] (demix) {};

\end{tikzpicture}

==> figures/HAR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.278\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=2.3183,
ymax=39.885,
axis background/.style={fill=white},
title style={font=\bfseries},
title={SDR},
xmajorgrids,
ymajorgrids,
ylabel = {$\mathrm{dB}$ $\rightarrow$},
ylabel style = {yshift = -10pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	36.881\\
1	38.178\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	27.573\\
2	30.233\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	23.224\\
3	26.405\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	24.107\\
4	26.363\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	15.247\\
5	17.912\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	32.533\\
1	34.635\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	18.589\\
2	23.979\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.3664\\
3	7.7413\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4.0259\\
4	7.5054\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	9.0027\\
5	12.529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	38.178\\
1.125	38.178\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	30.233\\
2.125	30.233\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	26.405\\
3.125	26.405\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	26.363\\
4.125	26.363\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	17.912\\
5.125	17.912\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	32.533\\
1.125	32.533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	18.589\\
2.125	18.589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.3664\\
3.125	4.3664\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4.0259\\
4.125	4.0259\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	9.0027\\
5.125	9.0027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	34.635\\
0.75	36.881\\
1.25	36.881\\
1.25	34.635\\
0.75	34.635\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	23.979\\
1.75	27.573\\
2.25	27.573\\
2.25	23.979\\
1.75	23.979\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	7.7413\\
2.75	23.224\\
3.25	23.224\\
3.25	7.7413\\
2.75	7.7413\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.5054\\
3.75	24.107\\
4.25	24.107\\
4.25	7.5054\\
3.75	7.5054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	12.529\\
4.75	15.247\\
5.25	15.247\\
5.25	12.529\\
4.75	12.529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	36.236\\
1.25	36.236\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	26.274\\
2.25	26.274\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	12.11\\
3.25	12.11\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	17.111\\
4.25	17.111\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	14.478\\
5.25	14.478\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	30.885\\
1	30.907\\
1	30.91\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	17.352\\
2	18.17\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	4.974\\
5	7.3806\\
};
\end{axis}

\begin{axis}[%
width=0.276\fwidth,
height=0.65\fwidth,
at={(0.364\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=5.1226,
ymax=68.27,
axis background/.style={fill=white},
title style={font=\bfseries},
title={SIR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	62.483\\
1	65.4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	32.034\\
2	35.948\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	29.082\\
3	33.793\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	29.568\\
4	32.663\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	22.148\\
5	28.834\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	54.821\\
1	58.222\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	25.699\\
2	28.949\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	9.3745\\
3	20.127\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.9929\\
4	17.625\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	11.102\\
5	17.208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	65.4\\
1.125	65.4\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	35.948\\
2.125	35.948\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	33.793\\
3.125	33.793\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	32.663\\
4.125	32.663\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	28.834\\
5.125	28.834\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	54.821\\
1.125	54.821\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	25.699\\
2.125	25.699\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	9.3745\\
3.125	9.3745\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	7.9929\\
4.125	7.9929\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	11.102\\
5.125	11.102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	58.222\\
0.75	62.483\\
1.25	62.483\\
1.25	58.222\\
0.75	58.222\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	28.949\\
1.75	32.034\\
2.25	32.034\\
2.25	28.949\\
1.75	28.949\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	20.127\\
2.75	29.082\\
3.25	29.082\\
3.25	20.127\\
2.75	20.127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	17.625\\
3.75	29.568\\
4.25	29.568\\
4.25	17.625\\
3.75	17.625\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	17.208\\
4.75	22.148\\
5.25	22.148\\
5.25	17.208\\
4.75	17.208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	59.437\\
1.25	59.437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	30.603\\
2.25	30.603\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	25.808\\
3.25	25.808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	25.858\\
4.25	25.858\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	19.805\\
5.25	19.805\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	46.897\\
1	48.538\\
1	50.853\\
1	51.042\\
1	51.042\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.272\fwidth,
height=0.65\fwidth,
at={(0.728\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=3.5511,
ymax=39.844,
axis background/.style={fill=white},
title style={font=\bfseries},
title={SAR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	36.907\\
1	38.194\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	29.545\\
2	32.15\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	24.558\\
3	28.011\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	25.052\\
4	27.984\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	16.878\\
5	19.511\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	32.544\\
1	34.647\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	21.192\\
2	26.012\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.2008\\
3	9.7273\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.2008\\
4	9.762\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	11.214\\
5	13.884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	38.194\\
1.125	38.194\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	32.15\\
2.125	32.15\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	28.011\\
3.125	28.011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	27.984\\
4.125	27.984\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	19.511\\
5.125	19.511\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	32.544\\
1.125	32.544\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	21.192\\
2.125	21.192\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5.2008\\
3.125	5.2008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.2008\\
4.125	5.2008\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	11.214\\
5.125	11.214\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	34.647\\
0.75	36.907\\
1.25	36.907\\
1.25	34.647\\
0.75	34.647\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	26.012\\
1.75	29.545\\
2.25	29.545\\
2.25	26.012\\
1.75	26.012\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	9.7273\\
2.75	24.558\\
3.25	24.558\\
3.25	9.7273\\
2.75	9.7273\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	9.762\\
3.75	25.052\\
4.25	25.052\\
4.25	9.762\\
3.75	9.762\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	13.884\\
4.75	16.878\\
5.25	16.878\\
5.25	13.884\\
4.75	13.884\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	36.468\\
1.25	36.468\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	28.501\\
2.25	28.501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	13.22\\
3.25	13.22\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	18.649\\
4.25	18.649\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	15.978\\
5.25	15.978\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	30.896\\
1	30.913\\
1	30.925\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	18.051\\
2	18.431\\
2	18.894\\
2	20.13\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	6.5128\\
5	7.8872\\
5	9.2382\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MMRcc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.278\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=-1.1455,
ymax=22.738,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR},
xmajorgrids,
ymajorgrids,
ylabel = {$\mathrm{dB}$ $\rightarrow$},
ylabel style = {yshift = -10pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.015\\
1	20.387\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20.291\\
2	21.279\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	13.935\\
3	20.036\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	15.671\\
4	21.652\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	10.776\\
5	15.126\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	14.805\\
1	15.421\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.842\\
2	17.862\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.055595\\
3	7.0443\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	2.5993\\
4	8.8077\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.059887\\
5	5.1914\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	20.387\\
1.125	20.387\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	21.279\\
2.125	21.279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	20.036\\
3.125	20.036\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	21.652\\
4.125	21.652\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	15.126\\
5.125	15.126\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	14.805\\
1.125	14.805\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	14.842\\
2.125	14.842\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.055595\\
3.125	0.055595\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	2.5993\\
4.125	2.5993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.059887\\
5.125	-0.059887\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	15.421\\
0.75	19.015\\
1.25	19.015\\
1.25	15.421\\
0.75	15.421\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	17.862\\
1.75	20.291\\
2.25	20.291\\
2.25	17.862\\
1.75	17.862\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	7.0443\\
2.75	13.935\\
3.25	13.935\\
3.25	7.0443\\
2.75	7.0443\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	8.8077\\
3.75	15.671\\
4.25	15.671\\
4.25	8.8077\\
3.75	8.8077\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	5.1914\\
4.75	10.776\\
5.25	10.776\\
5.25	5.1914\\
4.75	5.1914\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	17.591\\
1.25	17.591\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	19.279\\
2.25	19.279\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	9.7063\\
3.25	9.7063\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	12.603\\
4.25	12.603\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	9.0353\\
5.25	9.0353\\
};
\end{axis}

\begin{axis}[%
width=0.276\fwidth,
height=0.65\fwidth,
at={(0.364\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=-2.3111,
ymax=51.024,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SIR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	46.175\\
1	48.6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	30.804\\
2	33.374\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	21.396\\
3	26.44\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	22.414\\
4	30.581\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	18.978\\
5	26.589\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	38.653\\
1	42.051\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	23.676\\
2	26.721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.0592\\
3	11.993\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.7173\\
4	15.389\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.11321\\
5	6.0482\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	48.6\\
1.125	48.6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	33.374\\
2.125	33.374\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	26.44\\
3.125	26.44\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	30.581\\
4.125	30.581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	26.589\\
5.125	26.589\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	38.653\\
1.125	38.653\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	23.676\\
2.125	23.676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.0592\\
3.125	2.0592\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.7173\\
4.125	5.7173\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.11321\\
5.125	0.11321\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	42.051\\
0.75	46.175\\
1.25	46.175\\
1.25	42.051\\
0.75	42.051\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	26.721\\
1.75	30.804\\
2.25	30.804\\
2.25	26.721\\
1.75	26.721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	11.993\\
2.75	21.396\\
3.25	21.396\\
3.25	11.993\\
2.75	11.993\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.389\\
3.75	22.414\\
4.25	22.414\\
4.25	15.389\\
3.75	15.389\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	6.0482\\
4.75	18.978\\
5.25	18.978\\
5.25	6.0482\\
4.75	6.0482\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	43.885\\
1.25	43.885\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	28.998\\
2.25	28.998\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	17.897\\
3.25	17.897\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	20.362\\
4.25	20.362\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	14.041\\
5.25	14.041\\
};
\end{axis}

\begin{axis}[%
width=0.272\fwidth,
height=0.65\fwidth,
at={(0.728\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=4.7882,
ymax=23.082,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SAR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	19.024\\
1	20.418\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	20.847\\
2	21.671\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	15.983\\
3	21.358\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	16.645\\
4	22.251\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	15.467\\
5	18.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	14.812\\
1	15.437\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	15.154\\
2	18.409\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	5.6197\\
3	9.3445\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.9633\\
4	9.6152\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	6.4206\\
5	10.596\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	20.418\\
1.125	20.418\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	21.671\\
2.125	21.671\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	21.358\\
3.125	21.358\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	22.251\\
4.125	22.251\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	18.2\\
5.125	18.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	14.812\\
1.125	14.812\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.154\\
2.125	15.154\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	5.6197\\
3.125	5.6197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.9633\\
4.125	5.9633\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	6.4206\\
5.125	6.4206\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	15.437\\
0.75	19.024\\
1.25	19.024\\
1.25	15.437\\
0.75	15.437\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	18.409\\
1.75	20.847\\
2.25	20.847\\
2.25	18.409\\
1.75	18.409\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	9.3445\\
2.75	15.983\\
3.25	15.983\\
3.25	9.3445\\
2.75	9.3445\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	9.6152\\
3.75	16.645\\
4.25	16.645\\
4.25	9.6152\\
3.75	9.6152\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	10.596\\
4.75	15.467\\
5.25	15.467\\
5.25	10.596\\
4.75	10.596\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	17.596\\
1.25	17.596\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	19.786\\
2.25	19.786\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	13.131\\
3.25	13.131\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	15.216\\
4.25	15.216\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	12.993\\
5.25	12.993\\
};
\end{axis}
\end{tikzpicture}%

==> figures/MMRco.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.278\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=-2.4963,
ymax=16.638,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR},
xmajorgrids,
ymajorgrids,
ylabel = {$\mathrm{dB}$ $\rightarrow$},
ylabel style = {yshift = -10pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.754\\
1	14.508\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.47\\
2	15.768\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	10.805\\
3	13.047\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	11.085\\
4	13.269\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	8.4289\\
5	12.096\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	11.712\\
1	12.716\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	11.415\\
2	13.085\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.085691\\
3	6.2072\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	4.4433\\
4	7.7272\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.6901\\
5	4.7695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	14.508\\
1.125	14.508\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.768\\
2.125	15.768\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	13.047\\
3.125	13.047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	13.269\\
4.125	13.269\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	12.096\\
5.125	12.096\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.712\\
1.125	11.712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11.415\\
2.125	11.415\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.085691\\
3.125	-0.085691\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	4.4433\\
4.125	4.4433\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.6901\\
5.125	-0.6901\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	12.716\\
0.75	13.754\\
1.25	13.754\\
1.25	12.716\\
0.75	12.716\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	13.085\\
1.75	14.47\\
2.25	14.47\\
2.25	13.085\\
1.75	13.085\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	6.2072\\
2.75	10.805\\
3.25	10.805\\
3.25	6.2072\\
2.75	6.2072\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	7.7272\\
3.75	11.085\\
4.25	11.085\\
4.25	7.7272\\
3.75	7.7272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	4.7695\\
4.75	8.4289\\
5.25	8.4289\\
5.25	4.7695\\
4.75	4.7695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	13.194\\
1.25	13.194\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	14.054\\
2.25	14.054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	8.6039\\
3.25	8.6039\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	9.487\\
4.25	9.487\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	7.2088\\
5.25	7.2088\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	1.5786\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	-1.6266\\
};
\end{axis}

\begin{axis}[%
width=0.276\fwidth,
height=0.65\fwidth,
at={(0.364\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=-2.5803,
ymax=46,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SIR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	40.814\\
1	43.792\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	28.515\\
2	31.868\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	19.474\\
3	22.479\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	20.24\\
4	23.176\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	19.29\\
5	26.641\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	35.467\\
1	38.336\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	23.138\\
2	25.239\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.3752\\
3	10.315\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	9.5705\\
4	14.631\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.37212\\
5	9.3434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	43.792\\
1.125	43.792\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	31.868\\
2.125	31.868\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	22.479\\
3.125	22.479\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	23.176\\
4.125	23.176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	26.641\\
5.125	26.641\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	35.467\\
1.125	35.467\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	23.138\\
2.125	23.138\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.3752\\
3.125	2.3752\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.5705\\
4.125	9.5705\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.37212\\
5.125	-0.37212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	38.336\\
0.75	40.814\\
1.25	40.814\\
1.25	38.336\\
0.75	38.336\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	25.239\\
1.75	28.515\\
2.25	28.515\\
2.25	25.239\\
1.75	25.239\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	10.315\\
2.75	19.474\\
3.25	19.474\\
3.25	10.315\\
2.75	10.315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	14.631\\
3.75	20.24\\
4.25	20.24\\
4.25	14.631\\
3.75	14.631\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	9.3434\\
4.75	19.29\\
5.25	19.29\\
5.25	9.3434\\
4.75	9.3434\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	40.015\\
1.25	40.015\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	27.235\\
2.25	27.235\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	15.925\\
3.25	15.925\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	18.172\\
4.25	18.172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	15.471\\
5.25	15.471\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.1188\\
};
\end{axis}

\begin{axis}[%
width=0.272\fwidth,
height=0.65\fwidth,
at={(0.728\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
%xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
xticklabels={,,,,},
%xticklabel style={rotate=45},
ymin=3.9752,
ymax=16.515,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SAR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	13.768\\
1	14.52\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	14.693\\
2	15.945\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	11.977\\
3	13.87\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	12.238\\
4	13.757\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	11.617\\
5	14.022\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	11.722\\
1	12.725\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	11.607\\
2	13.414\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	4.5613\\
3	8.8367\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	5.2818\\
4	8.4942\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	4.5452\\
5	7.057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	14.52\\
1.125	14.52\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	15.945\\
2.125	15.945\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	13.87\\
3.125	13.87\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	13.757\\
4.125	13.757\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	14.022\\
5.125	14.022\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	11.722\\
1.125	11.722\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	11.607\\
2.125	11.607\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	4.5613\\
3.125	4.5613\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	5.2818\\
4.125	5.2818\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	4.5452\\
5.125	4.5452\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	12.725\\
0.75	13.768\\
1.25	13.768\\
1.25	12.725\\
0.75	12.725\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	13.414\\
1.75	14.693\\
2.25	14.693\\
2.25	13.414\\
1.75	13.414\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	8.8367\\
2.75	11.977\\
3.25	11.977\\
3.25	8.8367\\
2.75	8.8367\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	8.4942\\
3.75	12.238\\
4.25	12.238\\
4.25	8.4942\\
3.75	8.4942\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	7.057\\
4.75	11.617\\
5.25	11.617\\
5.25	7.057\\
4.75	7.057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	13.202\\
1.25	13.202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	14.254\\
2.25	14.254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	10.445\\
3.25	10.445\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	11.127\\
4.25	11.127\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	8.9013\\
5.25	8.9013\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> figures/R517.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.278\fwidth,
height=0.65\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
%xticklabels={,,,,},
xticklabel style={rotate=45},
ymin=-5.977,
ymax=11.249,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SDR},
xmajorgrids,
ymajorgrids,
ylabel = {$\mathrm{dB}$ $\rightarrow$},
ylabel style = {yshift = -10pt},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.6925\\
1	9.6033\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.1545\\
2	10.466\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.7302\\
3	8.2291\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	6.779\\
4	8.0623\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	5.1236\\
5	6.4882\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	7.2518\\
1	7.8204\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.3371\\
2	7.6315\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	2.4266\\
3	4.1217\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.85298\\
4	4.3445\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.1172\\
5	1.4027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9.6033\\
1.125	9.6033\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	10.466\\
2.125	10.466\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.2291\\
3.125	8.2291\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	8.0623\\
4.125	8.0623\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	6.4882\\
5.125	6.4882\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	7.2518\\
1.125	7.2518\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6.3371\\
2.125	6.3371\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	2.4266\\
3.125	2.4266\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.85298\\
4.125	0.85298\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-3.1172\\
5.125	-3.1172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	7.8204\\
0.75	8.6925\\
1.25	8.6925\\
1.25	7.8204\\
0.75	7.8204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	7.6315\\
1.75	9.1545\\
2.25	9.1545\\
2.25	7.6315\\
1.75	7.6315\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	4.1217\\
2.75	6.7302\\
3.25	6.7302\\
3.25	4.1217\\
2.75	4.1217\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	4.3445\\
3.75	6.779\\
4.25	6.779\\
4.25	4.3445\\
3.75	4.3445\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	1.4027\\
4.75	5.1236\\
5.25	5.1236\\
5.25	1.4027\\
4.75	1.4027\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	8.4512\\
1.25	8.4512\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	8.6492\\
2.25	8.6492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	5.0054\\
3.25	5.0054\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	5.5073\\
4.25	5.5073\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	2.9284\\
5.25	2.9284\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	6.5064\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.19192\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	-5.194\\
};
\end{axis}

\begin{axis}[%
width=0.276\fwidth,
height=0.65\fwidth,
at={(0.364\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
%xticklabels={,,,,},
xticklabel style={rotate=45},
ymin=-1.1959,
ymax=39.963,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SIR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	35.76\\
1	38.093\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	26.255\\
2	28.207\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	14.195\\
3	17.874\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	14.166\\
4	15.874\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	13.907\\
5	21.034\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	31.847\\
1	34.047\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	21.212\\
2	23.38\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	6.0175\\
3	10.045\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	9.4529\\
4	11.833\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	0.67503\\
5	4.8669\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	38.093\\
1.125	38.093\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	28.207\\
2.125	28.207\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	17.874\\
3.125	17.874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	15.874\\
4.125	15.874\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	21.034\\
5.125	21.034\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	31.847\\
1.125	31.847\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	21.212\\
2.125	21.212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	6.0175\\
3.125	6.0175\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	9.4529\\
4.125	9.4529\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	0.67503\\
5.125	0.67503\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	34.047\\
0.75	35.76\\
1.25	35.76\\
1.25	34.047\\
0.75	34.047\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	23.38\\
1.75	26.255\\
2.25	26.255\\
2.25	23.38\\
1.75	23.38\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	10.045\\
2.75	14.195\\
3.25	14.195\\
3.25	10.045\\
2.75	10.045\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	11.833\\
3.75	14.166\\
4.25	14.166\\
4.25	11.833\\
3.75	11.833\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	4.8669\\
4.75	13.907\\
5.25	13.907\\
5.25	4.8669\\
4.75	4.8669\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	35.212\\
1.25	35.212\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	24.896\\
2.25	24.896\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	12.978\\
3.25	12.978\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	13.184\\
4.25	13.184\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	9.518\\
5.25	9.518\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	31.17\\
1	31.302\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	3.6144\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	5.6678\\
4	6.9282\\
4	17.799\\
4	19.324\\
};
\end{axis}

\begin{axis}[%
width=0.272\fwidth,
height=0.65\fwidth,
at={(0.728\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=5.5,
xtick={1,2,3,4,5},
xticklabels={{TD},{FD},{gradIVA},{auxIVA},{TRINICON}},
%xticklabels={,,,,},
xticklabel style={rotate=45},
ymin=-1.7964,
ymax=11.17,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={SAR},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	8.7052\\
1	9.6197\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	9.2431\\
2	10.581\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	7.8277\\
3	8.8972\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	7.8996\\
4	8.501\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	6.757\\
5	8.7547\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	6.5148\\
1	7.8287\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	6.4898\\
2	7.7754\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	3.7448\\
3	5.2893\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	3.6342\\
4	5.2075\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.20225\\
5	3.7749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	9.6197\\
1.125	9.6197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	10.581\\
2.125	10.581\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	8.8972\\
3.125	8.8972\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	8.501\\
4.125	8.501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	8.7547\\
5.125	8.7547\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.875	6.5148\\
1.125	6.5148\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.875	6.4898\\
2.125	6.4898\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	3.7448\\
3.125	3.7448\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	3.6342\\
4.125	3.6342\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.875	-0.20225\\
5.125	-0.20225\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	7.8287\\
0.75	8.7052\\
1.25	8.7052\\
1.25	7.8287\\
0.75	7.8287\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	7.7754\\
1.75	9.2431\\
2.25	9.2431\\
2.25	7.7754\\
1.75	7.7754\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	5.2893\\
2.75	7.8277\\
3.25	7.8277\\
3.25	5.2893\\
2.75	5.2893\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	5.2075\\
3.75	7.8996\\
4.25	7.8996\\
4.25	5.2075\\
3.75	5.2075\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	3.7749\\
4.75	6.757\\
5.25	6.757\\
5.25	3.7749\\
4.75	3.7749\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.75	8.4624\\
1.25	8.4624\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.75	8.7907\\
2.25	8.7907\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	6.4676\\
3.25	6.4676\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	6.8869\\
4.25	6.8869\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
4.75	5.4108\\
5.25	5.4108\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	-1.207\\
};
\end{axis}
\end{tikzpicture}%

==> figures/TRINICON_extension_W.tex <==
\begin{tikzpicture}[scale=0.95]
	%			\draw[dashed] (0,0)grid(11,6);
	\draw[thick] (0,0)--(0,6)--(2,6)--(2,0)--(0,0);
	\draw[thick] (1,0)--(1,6);
	\draw[thick] (0,3)--(2,3);
	
	\draw[thick,fill = lightgray] (0,6)--(1,5)--(1,3.5)--(0,4.5)--(0,6);
	\draw[thick, fill = lightgray] (1,6)--(2,5)--(2,3.5)--(1,4.5)--(1,6);
	\draw[thick, fill = lightgray] (0,3)--(1,2)--(1,0.5)--(0,1.5)--(0,3);
	\draw[thick,fill = lightgray] (1,3)--(2,2)--(2,0.5)--(1,1.5)--(1,3);
	
	\draw[<->](-0.2,3)--(-0.2,6);
	\node at (-0.5,4.5){$2L$};
	\draw[<->](0,6.2)--(1,6.2);
	\node at (0.5,6.5){$D$};
	\node at (0.5,4.7){$\mathbf{W}_{11}$};
	\node at (1.5,4.7){$\mathbf{W}_{12}$};
	\node at (0.5,1.7){$\mathbf{W}_{21}$};
	\node at (1.5,1.7){$\mathbf{W}_{22}$};
	
	\node at (1,-0.5){$\W$, see \eqref{eq:TRINICON_demixingModel}};
	
	\draw[->,thick] (2.5,3)--(3.5,3);
	
	
	\begin{scope}[shift = {(-1,0)}]
	\draw[thick] (5,0)--(5,6)--(11,6)--(11,0)--(5,0);
	\draw[thick] (8,0)--(8,6);
	\draw[thick] (5,3)--(11,3);
	
	\draw[thick,fill = lightgray] (5,6)--(6,5)--(6,3.5)--(5,4.5)--(5,6);
	\draw[thick, fill = lightgray] (8,6)--(9,5)--(9,3.5)--(8,4.5)--(8,6);
	\draw[thick, fill = lightgray] (5,3)--(6,2)--(6,0.5)--(5,1.5)--(5,3);
	\draw[thick,fill = lightgray] (8,3)--(9,2)--(9,0.5)--(8,1.5)--(8,3);
	
	\draw[thick] (6,5)--(8,3);
	\draw[thick] (9,2)--(11,0);
	\draw[thick] (6,6)--(6,0);
	\draw[thick] (9,6)--(9,0);
	\draw[thick] (6,5)--(8,5);
	\draw[thick] (9,2)--(11,2);
	
%	\draw[<->](4.8,3)--(4.8,6);
%	\node at (4.5,4.5){$2L$};
%	\draw[<->](5,6.2)--(6,6.2);
%	\node at (5.5,6.5){$D$};
%	\draw[<->](6,6.2)--(8,6.2);
%	\node at (7,6.5){$2L-D$};
%	\draw[<->](11.2,3)--(11.2,5);
%	\node at (12,4){$2L-D$};
	\node at (5.5,4.7){$\mathbf{W}_{11}$};
	\node at (8.5,4.7){$\mathbf{W}_{12}$};
	\node at (5.5,1.7){$\mathbf{W}_{21}$};
	\node at (8.5,1.7){$\mathbf{W}_{22}$};
	\node at (10,4.5){$\mathbf{0}_{2L\times(2L-D)}$};
	\node at (7,1.5){$\mathbf{0}_{2L\times(2L-D)}$};
	\node at (10,2.5){$\mathbf{0}_{D\times(2L-D)}$};
	\node at (7,5.5){$\mathbf{0}_{D\times(2L-D)}$};
	
	\node[fill = white] at (10,1){$\mathbf{I}_{2L-D}$};
	\node[fill = white] at (7,4){$\mathbf{I}_{2L-D}$};
	
	\node at (8,-0.5){$\tilde{\W}$, see \eqref{eq:TRINICON_extendedDemixingMat}};
	
%	\node at (11,-0.5){$\mathbf{I}_{(2L-D)\times(2L-D)}$};
	\end{scope}
	
	\begin{scope}[shift = {(7,0)}]
	\draw[thick] (5,0)--(5,6)--(11,6)--(11,0)--(5,0);
	\draw[thick] (7,0)--(7,6);
	\draw[thick] (5,4)--(11,4);
	
	\draw[thick,fill = lightgray] (5,6)--(6,5)--(5,5)--(5,6);
	\draw[thick,fill = lightgray] (6,6)--(7,5)--(6,5)--(6,6);
	\draw[thick,fill = lightgray] (5,5)--(6,4)--(5,4)--(5,5);
	\draw[thick,fill = lightgray] (6,5)--(7,4)--(6,4)--(6,5);
	
	\draw[thick,fill = lightgray] (5,4)--(6,4)--(6,2.5)--(5,3.5)--(5,4);
	\draw[thick,fill = lightgray] (6,4)--(7,4)--(7,2.5)--(6,3.5)--(6,4);
	\draw[thick,fill = lightgray] (5,2)--(6,2)--(6,0.5)--(5,1.5)--(5,2);
	\draw[thick,fill = lightgray] (6,2)--(7,2)--(7,0.5)--(6,1.5)--(6,2);
	
	\draw[thick] (6,0)--(6,6);
	
	% arrow to right figure
	\draw[->,thick] (3.5,3)--(4.5,3);
	
%	\node at (10,3){$\mathbf{0}$};
%	\node at (8,1){$\mathbf{0}$};
%	\draw[thick] (5,6)--(11,0);
%	\draw[thick] (5,2)--(11,2);
%	\draw[thick] (9,0)--(9,4);
	
	\node at (9,5){$\mathbf{0}_{2D\times(4L-2D)}$};
	\node at (9,2){$\mathbf{I}_{4L-2D}$};
	
	\draw[<->](4.8,4)--(4.8,6);
	\node at (4.3,5){$2D$};
	\draw[<->](5,6.2)--(7,6.2);
	\node at (6,6.5){$2D$};
	\draw[<->](4.8,0)--(4.8,2);
	\node at (4,1){$2L-D$};
	
	\node at (8,-0.5){$\bar{\W}$, see \eqref{eq:TRINICON_perm_ext_demMat}};
	
	\end{scope}
	\end{tikzpicture}

==> figures/W_circular.tex <==
\begin{tikzpicture}	
		\draw[thick,fill = lightgray] (5,6)--(6,5)--(6,3.5)--(5,4.5)--(5,6);
		\draw[dashed,thick,fill = lightgray] (6,3.5)--(6,5)--(11,0)--(9.5,0)--(6,3.5);
		\draw[dashed,thick,fill = lightgray] (11,6)--(11,4.5)--(9.5,6)--(11,6);
			
		\draw[thick] (5,0)--(5,6)--(11,6)--(11,0)--(5,0);
		\draw[thick] (5,3)--(6,3);
		\draw[thick,dashed] (6,3)--(11,3);
		\draw[thick] (6,6)--(6,3);
		\draw[thick,dashed] (6,3)--(6,0);	
			
		\draw[<->](4.8,3)--(4.8,6);
		\node at (4.5,4.5){$2L$};
		\draw[thick,decoration={brace,mirror,raise=-10pt},decorate](4.5,2.9) -- node[left=-10pt] {$\Window_{2L\times \DFTLength}^{1_{2L}0}$} (4.5,0.1);
		\node at (4,2)(){constr. by};
		\draw[<->](5,6.2)--(6,6.2);
		\node at (5.5,6.5){$D$};
		\draw[<->](5,-0.2)--(11,-0.2);
		\node at (8,-0.5){$\DFTLength$};
		\draw[thick,decoration={brace,mirror,raise=5pt},decorate](10.9,6) -- node[above=5pt] {constr. by $\Window_{\DFTLength\times D}^{1_{D}0}$} (6.1,6);
		\draw[<->](11.2,0)--(11.2,6);
		\node at (11.5,3){$\DFTLength$};
		\node at (5.5,4.7){$\W_{pq}$};
		\node at (9,4.5){$\mathbf{0}$};
		\node at (7,1.5){$\mathbf{0}$};
		\node at (5.5,1.5){$\mathbf{0}$};
		\node at (10,2){$\mathbf{0}$};
\end{tikzpicture}

==> figures/blockdiagram-bss-2x2.tex <==
\begin{tikzpicture}[thick,filter/.style={draw,minimum height=8mm,minimum width=20mm},%
binop/.style={draw,circle,inner sep=1pt},>=stealth]

% mixing system
\node[] (s1) {$s_1[k]$};
\node[below=3 of s1] (s2) {$s_2[k]$};

\node[coordinate,right=of s1] (branch-s1) {};
\node[coordinate,right=of s2] (branch-s2) {};
\fill (branch-s1) circle (2pt);
\fill (branch-s2) circle (2pt);

\node[filter,right=of branch-s1] (h11) {$h_{11}[k]$};
\node[filter,right=of branch-s2] (h22) {$h_{22}[k]$};
\node[filter] (h21) at ($(h11)!0.667!(h22)$) {$h_{12}[k]$}; % notation is consistent with previous literature, 
\node[filter] (h12) at ($(h11)!0.333!(h22)$) {$h_{21}[k]$}; % but the internal notation with reversed indices is more intuitive for me

\node[coordinate,left=0.5 of h21] (in-h21) {};
\node[coordinate,right=0.5 of h21] (out-h21) {};
\node[coordinate,left=0.5 of h12] (in-h12) {};
\node[coordinate,right=0.5 of h12] (out-h12) {};

\node[binop,right=of h11] (sum-s1) {$+$};
\node[binop,right=of h22] (sum-s2) {$+$};

\node[right=of sum-s1] (x1) {$x_1[k]$};
\node[right=of sum-s2] (x2) {$x_2[k]$};

% connections (mixing system)
\draw[->] (s1) -- (branch-s1) -- (h11);
\draw[->] (s2) -- (branch-s2) -- (h22);
\draw[->] (branch-s1) -- (in-h21) -- (h21);
\draw[->] (branch-s2) -- (in-h12) -- (h12);
\draw[->] (h11) -- (sum-s1);
\draw[->] (h22) -- (sum-s2);
\draw[->] (h21) -- (out-h21) -- (sum-s2);
\draw[->] (h12) -- (out-h12) -- (sum-s1);
\draw[->] (sum-s1) -- (x1);
\draw[->] (sum-s2) -- (x2);

% demixing system

\node[coordinate,right=of x1] (branch-x1) {};
\node[coordinate,right=of x2] (branch-x2) {};
\fill (branch-x1) circle (2pt);
\fill (branch-x2) circle (2pt);

\node[filter,right=of branch-x1] (w11) {$w_{11}[k]$};
\node[filter,right=of branch-x2] (w22) {$w_{22}[k]$};
\node[filter] (w21) at ($(w11)!0.666!(w22)$) {$w_{12}[k]$};
\node[filter] (w12) at ($(w11)!0.333!(w22)$) {$w_{21}[k]$};


%\node[left=of branch-x1] (s1) {$s_1$};
%\node[left=of branch-x2] (s2) {$s_2$};

\node[coordinate,left=0.5 of w21] (in-w21) {};
\node[coordinate,right=0.5 of w21] (out-w21) {};
\node[coordinate,left=0.5 of w12] (in-w12) {};
\node[coordinate,right=0.5 of w12] (out-w12) {};

\node[binop,right=of w11] (sum-x1) {$+$};
\node[binop,right=of w22] (sum-x2) {$+$};

\node[right=of sum-x1] (y1) {$y_1[k]$};
\node[right=of sum-x2] (y2) {$y_2[k]$};

% connections (demixing system)
\draw[->] (x1) -- (branch-x1) -- (w11);
\draw[->] (x2) -- (branch-x2) -- (w22);
\draw[->] (branch-x1) -- (in-w21) -- (w21);
\draw[->] (branch-x2) -- (in-w12) -- (w12);
\draw[->] (w11) -- (sum-x1);
\draw[->] (w22) -- (sum-x2);
\draw[->] (w21) -- (out-w21) -- (sum-x2);
\draw[->] (w12) -- (out-w12) -- (sum-x1);
\draw[->] (sum-x1) -- (y1);
\draw[->] (sum-x2) -- (y2);



\node[draw,inner sep=3mm,fit=(branch-s1) (h11) (h22) (sum-s1),dashed,label={[below,anchor=south] mixing system}] (mix) {};
\node[draw,inner sep=3mm,fit=(branch-x1) (w11) (w22) (sum-x1),dashed,label={[below,anchor=south] demixing system}] (demix) {};

\end{tikzpicture}

==> figures/resort_IVA_demixing_matrix.tex <==

\begin{tikzpicture}
	
%	\tikzstyle{every node}=[draw]
	
	\draw[thick] (0,0)--(0,5)--(0.5,5)--(0.5,0)--(0,0);
	\draw[thick,fill = lightgray] (0,4)--(0.5,4)--(0.5,5)--(0,5)--(0,4);
	\node at (0.25,4.75)(){$\circ$};
	\node at (0.25,4.25)(){$\square$};
	\draw[thick,fill = gray] (0,3)--(0.5,3)--(0.5,4)--(0,4)--(0,3);
	\node at (0.25,3.75)(){$\circ$};
	\node at (0.25,3.25)(){$\square$};
	\node at (0.25,2)(){$\vdots$};
	\draw[thick,fill = black] (0,1)--(0.5,1)--(0.5,0)--(0,0)--(0,1);
	\node at (0.25,0.75)(){\textcolor{white}{$\circ$}};
	\node at (0.25,0.25)(){\textcolor{white}{$\square$}};
	
	\node at (1,2.5)(){$=$};
	
	\draw[thick] (1.5,0)--(1.5,5)--(6.5,5)--(6.5,0)--(1.5,0);
	\draw[thick,fill = lightgray] (1.5,4)--(2.5,4)--(2.5,5)--(1.5,5)--(1.5,4);
	\node at (1.75,4.75)(){$+$};
	\node at (2.25,4.75)(){$\times$};
	\node at (1.75,4.25)(){$\triangle$};
	\node at (2.25,4.25)(){$\triangledown$};
	\draw[thick,fill=gray] (2.5,4)--(3.5,4)--(3.5,3)--(2.5,3)--(2.5,4);
	\node at (2.75,3.75)(){$+$};
	\node at (3.25,3.75)(){$\times$};
	\node at (2.75,3.25)(){$\triangle$};
	\node at (3.25,3.25)(){$\triangledown$};
	\draw[thick,dotted] (3.5,3)--(5.5,1);
	\draw[thick,fill=black] (5.5,0)--(5.5,1)--(6.5,1)--(6.5,0)--(5.5,0);
	\node at (5.75,0.75)(){\textcolor{white}{$+$}};
	\node at (6.25,0.75)(){\textcolor{white}{$\times$}};
	\node at (5.75,0.25)(){\textcolor{white}{$\triangle$}};
	\node at (6.25,0.25)(){\textcolor{white}{$\triangledown$}};
	
	\draw[thick] (6.6,0)--(6.6,5)--(7.1,5)--(7.1,0)--(6.6,0);
	\draw[thick,fill = lightgray] (6.6,4)--(7.1,4)--(7.1,5)--(6.6,5)--(6.6,4);
	\node at (6.85,4.75)(){$\ast$};
	\node at (6.85,4.25)(){$\bullet$};
	\draw[thick,fill = gray] (6.6,3)--(7.1,3)--(7.1,4)--(6.6,4)--(6.6,3);
	\node at (6.85,3.75)(){$\ast$};
	\node at (6.85,3.25)(){$\bullet$};
	\draw[thick] (6.6,3)--(7.1,3);
	\node at (6.85,2)(){$\vdots$};
	\draw[thick,fill = black] (6.6,1)--(7.1,1)--(7.1,0)--(6.6,0)--(6.6,1);
	\node at (6.85,0.75)(){\textcolor{white}{$\ast$}};
	\node at (6.85,0.25)(){\textcolor{white}{$\bullet$}};
	
	\draw[->](7.7,2.5)--(9,2.5);
	
	\begin{scope}[shift = {(9.5,0)}]
	\draw[thick] (0,0)--(0,5)--(0.5,5)--(0.5,0)--(0,0);
	\draw[thick,fill = lightgray] (0,4.5)--(0,5)--(0.5,5)--(0.5,4.5)--(0,4.5);
	\node at (0.25,4.75)(){$\circ$};
	\draw[thick,fill = gray] (0,4)--(0,4.5)--(0.5,4.5)--(0.5,4)--(0,4);
	\node at (0.25,4.25)(){$\circ$};
	\node at (0.25,3.5)(){$\vdots$};
	\draw[thick,fill = black] (0,2.5)--(0,3)--(0.5,3)--(0.5,2.5)--(0,2.5);
	\node at (0.25,2.75)(){\textcolor{white}{$\circ$}};
	\draw[thick,fill=lightgray] (0,2.5)--(0.5,2.5)--(0.5,2)--(0,2)--(0,2.5);
	\node at (0.25,2.25)(){$\square$};
	\draw[thick,fill=gray] (0,2)--(0.5,2)--(0.5,1.5)--(0,1.5)--(0,2);
	\node at (0.25,1.75)(){$\square$};
	\node at (0.25,1.25)(){$\vdots$};
	\draw[thick,fill=black] (0,0.5)--(0.5,0.5)--(0.5,0)--(0,0)--(0,0.5);
	\node at (0.25,0.25)(){\textcolor{white}{$\square$}};
	
	\node at (1,2.5)(){$=$};
	
	\draw[thick] (1.5,0)--(1.5,5)--(6.5,5)--(6.5,0)--(1.5,0);	
	\draw[thick] (4,0)--(4,5);
	\draw[thick] (1.5,2.5)--(6.5,2.5);
	
	\draw[thick, fill= lightgray] (1.5,4.5)--(1.5,5)--(2,5)--(2,4.5)--(1.5,4.5);
	\draw[thick, fill= gray] (2,4)--(2,4.5)--(2.5,4.5)--(2.5,4)--(2,4);
	\draw[thick, fill= black] (3.5,3)--(3.5,2.5)--(4,2.5)--(4,3)--(3.5,3);
	
	\begin{scope}[shift = {(2.5,0)}]
	\draw[thick, fill= lightgray] (1.5,4.5)--(1.5,5)--(2,5)--(2,4.5)--(1.5,4.5);
	\draw[thick, fill= gray] (2,4)--(2,4.5)--(2.5,4.5)--(2.5,4)--(2,4);
	\draw[thick, fill= black] (3.5,3)--(3.5,2.5)--(4,2.5)--(4,3)--(3.5,3);
	\end{scope}
	
	\begin{scope}[shift = {(0,-2.5)}]
	\draw[thick, fill= lightgray] (1.5,4.5)--(1.5,5)--(2,5)--(2,4.5)--(1.5,4.5);
	\draw[thick, fill= gray] (2,4)--(2,4.5)--(2.5,4.5)--(2.5,4)--(2,4);
	\draw[thick, fill= black] (3.5,3)--(3.5,2.5)--(4,2.5)--(4,3)--(3.5,3);
	\end{scope}
	
	\begin{scope}[shift = {(2.5,-2.5)}]
	\draw[thick, fill= lightgray] (1.5,4.5)--(1.5,5)--(2,5)--(2,4.5)--(1.5,4.5);
	\draw[thick, fill= gray] (2,4)--(2,4.5)--(2.5,4.5)--(2.5,4)--(2,4);
	\draw[thick, fill= black] (3.5,3)--(3.5,2.5)--(4,2.5)--(4,3)--(3.5,3);
	\end{scope}
	
	\node at (1.75,4.75)(){$+$};
	\node at (4.25,4.75)(){$\times$};
	\node at (1.75,2.25)(){$\triangle$};
	\node at (4.25,2.25)(){$\triangledown$};
	
	\node at (2.25,4.25)(){$+$};
	\node at (4.75,4.25)(){$\times$};
	\node at (2.25,1.75)(){$\triangle$};
	\node at (4.75,1.75)(){$\triangledown$};
	
	\node at (6.25,2.75)(){\textcolor{white}{$\times$}};
	\node at (3.75,2.75)(){\textcolor{white}{$+$}};
	\node at (6.25,0.25)(){\textcolor{white}{$\triangledown$}};
	\node at (3.75,0.25)(){\textcolor{white}{$\triangle$}};
	
	\draw[thick,dotted] (5,4)--(6,3);
	\draw[thick,dotted] (2.5,4)--(3.5,3);
	\draw[thick,dotted] (5,1.5)--(6,0.5);
	\draw[thick,dotted] (2.5,1.5)--(3.5,0.5);
	
	\begin{scope}[shift = {(6.6,0)}]
		\draw[thick] (0,0)--(0,5)--(0.5,5)--(0.5,0)--(0,0);
		\draw[thick,fill = lightgray] (0,4.5)--(0,5)--(0.5,5)--(0.5,4.5)--(0,4.5);
		\node at (0.25,4.75)(){$\ast$};
		\draw[thick,fill = gray] (0,4)--(0,4.5)--(0.5,4.5)--(0.5,4)--(0,4);
		\node at (0.25,4.25)(){$\ast$};
		\node at (0.25,3.5)(){$\vdots$};
		\draw[thick,fill = black] (0,2.5)--(0,3)--(0.5,3)--(0.5,2.5)--(0,2.5);
		\node at (0.25,2.75)(){\textcolor{white}{$\ast$}};
		\draw[thick,fill=lightgray] (0,2.5)--(0.5,2.5)--(0.5,2)--(0,2)--(0,2.5);
		\node at (0.25,2.25)(){$\bullet$};
		\draw[thick,fill=gray] (0,2)--(0.5,2)--(0.5,1.5)--(0,1.5)--(0,2);
		\node at (0.25,1.75)(){$\bullet$};
		\node at (0.25,1.25)(){$\vdots$};
		\draw[thick,fill=black] (0,0.5)--(0.5,0.5)--(0.5,0)--(0,0)--(0,0.5);
		\node at (0.25,0.25)(){\textcolor{white}{$\bullet$}};
	\end{scope}
	
	\end{scope}
	
\end{tikzpicture}

